Learning to Fix: Optimisation-Aware Machine Learning for Accelerated Unit Commitment

Unit Commitment is a computationally demanding mixed-integer linear optimisation problem requiring many binary commitment decisions across a scheduling horizon. To reduce this computational burden, machine learning approaches can predict a subset of these decisions, thereby shrinking the search space explored by the optimisation solver. Existing confidence-based approaches determine which variables to fix based on user-defined probability thresholds, which are agnostic to the downstream optimisation problem. We address this limitation by introducing an optimisation-aware framework that yields generator-specific confidence thresholds based on the impact of fixing errors on Unit Commitment solution quality. This approach won first place in the 2025 EPRI AI-ccelerating Unit Commitment competition. The proposed framework achieves a mean optimality gap below 0.5% while also delivering an average speed-up of more than 20x. It therefore provides a general mechanism for translating probabilistic predictions into controlled reductions of mixed-integer search spaces, directly linking learning decisions to their downstream computational and economic consequences.

==> graphics/sigmoids.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={
group size=2 by 1,
horizontal sep=0.5cm
},
width=0.64\linewidth,
height=4.5cm,
xmin=-4,xmax=4,
ymin=0,ymax=1.1,
set layers,
axis lines=middle,
title style={yshift=4pt},
xtick={-2,1.5},
xticklabels={$f_{\boldsymbol{\theta}}(\bf{z}')$,$f_{\boldsymbol{\theta}}(\bf{z}'')$},
xlabel={$f(\mathbf{z})$}, xlabel style={at={(axis description cs:1.05,0.02)}},
ylabel={$\pi(\mathbf{z})$}, ylabel style={at={(axis description cs:0.51,1.12)}}
]
\nextgroupplot[
title={\textbf{Standard} (\ref{ssec:class_standard})},
ytick={0,0.5,1},
yticklabels={$0$,,$1$}
]
\addplot[thick,domain=-6:6,samples=200]
{1/(1+exp(-x))};
\node[anchor=south east] at (axis cs:0.0,0.5) {$\tau$};
% Red dashed horizontal line at tau
\addplot[dashed,thick,gray!70] coordinates {(-4,0.5) (4,0.5)};
% Labels
\addplot[mark=*,mark size=2pt,only marks] coordinates {(-2,{1/(1+exp(2))})};
\addplot[dashed,thick] coordinates {(-2,0) (-2,{1/(1+exp(2))})};
\node[anchor=south] at (axis cs:-2.9,{1/(1+exp(2))+0.01}) {$\hat{u}'=0$};
% Arrow-like dashed for u=1 point
\addplot[mark=*,mark size=2pt,only marks] coordinates {(1.5,{1/(1+exp(-1.5))})};
\addplot[dashed,thick] coordinates {(1.5,0) (1.5,{1/(1+exp(-1.5))})};
% \addplot[dashed,thick] coordinates {(1.5,{1/(1+exp(-1.5))}) (4,{1/(1+exp(-1.5))})};
\node[anchor=north west] at (axis cs:1.6,{1/(1+exp(-1.5))}) {$\hat{u}''=1$};

\nextgroupplot[
title={\textbf{Confidence-Based} (\ref{ssec:class_confidence})},
ytick={0,0.3,0.85,1},
yticklabels={$0$,,$\oli{\tau}$,$1$},
]
\addplot[draw=none] coordinates {(0,0)};
\node[anchor=west] at (axis cs:0.05,0.3) {$\uli{\tau}$};
\addplot[
draw=none,
fill={rgb,255:red,211;green,211;blue,211},
pattern=north east lines,
pattern color={rgb,255:red,120;green,120;blue,120},
forget plot,
on layer=axis background
]
coordinates {(-4,0.3) (4,0.3) (4,0.85) (-4,0.85)};
\addplot[thick,domain=-6:6,samples=200]
{1/(1+exp(-x))};
% Left point in gray zone (u=0)
\addplot[mark=*,mark size=2pt,only marks] coordinates {(-2,{1/(1+exp(2))})};
\addplot[dashed,thick] coordinates {(-2,0) (-2,{1/(1+exp(2))})};
\node[anchor=south] at (axis cs:-2.9,{1/(1+exp(2))+0.01}) {$\hat{u}'=0$};
% Right point above tau+ (u free)
\addplot[mark=*,mark size=2pt,only marks] coordinates {(1.5,{1/(1+exp(-1.5))})};
\addplot[dashed,thick] coordinates {(1.5,0) (1.5,{1/(1+exp(-1.5))})};
% \addplot[dashed,thick] coordinates {(1.5,{1/(1+exp(-1.5))}) (4,{1/(1+exp(-1.5))})};
\node[anchor=north west] at (axis cs:1.6,{1/(1+exp(-1.5))}) {$\hat{u}''$ free};
\end{groupplot}
\end{tikzpicture}
